Chaos and Misallocation under Price Controls

Price controls kill the incentive for arbitrage. We prove a Chaos Theorem: under a binding price ceiling, suppliers are indifferent across destinations, so arbitrarily small cost differences can determine the entire allocation. The economy tips to corner outcomes in which some markets are fully served while others are starved; small parameter changes flip the identity of the corners, generating discontinuous welfare jumps. These corner allocations create a distinct source of cross-market misallocation, separate from the aggregate quantity loss (the Harberger triangle) and from within-market misallocation emphasized in prior work. They also create an identification problem: welfare depends on demand far from the observed equilibrium. We derive sharp bounds on misallocation that require no parametric assumptions. In an efficient allocation, shadow prices are equalized across markets; combined with the adding-up constraint, this collapses the infinite-dimensional welfare problem to a one-dimensional search over a common shadow price, with extremal losses achieved by piecewise-linear demand schedules. Calibrating the bounds to station-level AAA survey data from the 1973--74 U.S. gasoline crisis, misallocation losses range from roughly 1 to 9 times the Harberger triangle.

==> figure_two_market.tex <==




% ================================================================
%  UNIFORM SCALE: xscale = 2.6 cm/unit, yscale = 2.8 cm/unit
%
%  This makes q1 + q2 = Q̄ hold visually: the physical distance
%  of q1 from origin plus q2 from origin equals Q̄ from origin
%  in the aggregate panel (all measured in the same cm/unit).
%
%  Demand functions:
%    Individual:  P_i(q) = 1.2 − q,   max q = 1.2
%    Aggregate:   P(Q)   = 1.2 − Q/2, max Q = 2.4
%
%  Key values:
%    p̄  = 0.4  →  y = 1.120
%    p* = 0.7  →  y = 1.960
%    p2 = 1.0  →  y = 2.800   [Panel B, market 2 shadow price]
%    q* = 0.5  →  x = 1.300   [each submarket, Panel A]
%    D_i(p̄)=0.8 → x = 2.080  [each submarket]
%    Q̄  = 1.0  →  x = 2.600  [aggregate]   1.300+1.300 = 2.600 ✓
%    D(p̄)=1.6  → x = 4.160  [aggregate]   2.080+2.080 = 4.160 ✓
%
%  Panel B:
%    q1 = 0.8  →  x = 2.080  q2 = 0.2 → x = 0.520  (sum=1.0 ✓)
%    p_2(0.2) = 1.0 → y = 2.800
%
%  Layout: col1=0  col2=5.0  col3=10.0   rowA=5.6  rowB=0
% ================================================================

\begin{tikzpicture}[
  >=Stealth,
  font=\small,
  line width=0.65pt
]

% ──────────────────────────────────────────────────────────────────
%  Column headings
% ──────────────────────────────────────────────────────────────────
\node[font=\normalsize\bfseries] at (1.80, 9.85) {Market 1};
\node[font=\normalsize\bfseries] at (6.80, 9.85) {Market 2};
\node[font=\normalsize\bfseries] at (12.80,9.85) {Aggregate Market};

% ──────────────────────────────────────────────────────────────────
%  PANEL A  —  efficient allocation, shadow prices equalised
% ──────────────────────────────────────────────────────────────────
\node[font=\normalsize\bfseries, anchor=east] at (-0.3,7.05) {Panel~A};

%-- A1: Market 1 -------------------------------------------------
\begin{scope}[shift={(0.0,5.6)}]
  \draw[->] (0,0) -- (3.85,0) node[right] {$q_1$};
  \draw[->] (0,0) -- (0,3.80) node[above] {$P$};
  % Demand: (0,3.360)→(3.120,0)
  \draw[demandblue, thick] (0,3.360) -- (3.120,0);
  \node[demandblue, anchor=south west] at (1.10,2.10) {$D_1(p)$};
  % Ceiling
  \draw[ceilgray, dashed, thin] (0,1.120) -- (3.65,1.120)
    node[right, ceilgray, font=\footnotesize] {$\bar{p}$};
  % Shadow price
  \draw[shadowred, dashed, thin] (0,1.960) -- (3.65,1.960)
    node[right, shadowred, font=\footnotesize] {$p^*$};
  % DWL triangle a: (q*,p*)=(1.300,1.960), (D(p̄),p̄)=(2.080,1.120)
  \fill[dwtri, opacity=0.80]
    (1.300,1.960) -- (2.080,1.120) -- (1.300,1.120) -- cycle;
  \node[font=\bfseries] at (1.590,1.460) {$a$};
  % Drop lines
  \draw[dropline] (1.300,1.960) -- (1.300,0);
  \draw[dropline] (2.080,1.120) -- (2.080,0);
  \draw[dropline] (0,1.960) -- (1.300,1.960);
  % Dot
  \fill[black] (1.300,1.960) circle (1.8pt);
  % Ticks
  \draw (1.300,0.06) -- (1.300,-0.06) node[below, font=\footnotesize] {$q_1^*$};
  \draw (2.080,0.06) -- (2.080,-0.06) node[below, font=\footnotesize] {$\bar{q}_1$};
  \draw (0.06,1.960) -- (-0.06,1.960)
    node[left, font=\footnotesize, shadowred] {$p^*$};
\end{scope}

%-- A2: Market 2 -------------------------------------------------
\begin{scope}[shift={(5.0,5.6)}]
  \draw[->] (0,0) -- (3.85,0) node[right] {$q_2$};
  \draw[->] (0,0) -- (0,3.80) node[above] {$P$};
  \draw[demandblue, thick] (0,3.360) -- (3.120,0);
  \node[demandblue, anchor=south west] at (1.10,2.10) {$D_2(p)$};
  \draw[ceilgray, dashed, thin] (0,1.120) -- (3.65,1.120)
    node[right, ceilgray, font=\footnotesize] {$\bar{p}$};
  \draw[shadowred, dashed, thin] (0,1.960) -- (3.65,1.960)
    node[right, shadowred, font=\footnotesize] {$p^*$};
  \fill[dwtri, opacity=0.80]
    (1.300,1.960) -- (2.080,1.120) -- (1.300,1.120) -- cycle;
  \node[font=\bfseries] at (1.590,1.460) {$b$};
  \draw[dropline] (1.300,1.960) -- (1.300,0);
  \draw[dropline] (2.080,1.120) -- (2.080,0);
  \draw[dropline] (0,1.960) -- (1.300,1.960);
  \fill[black] (1.300,1.960) circle (1.8pt);
  \draw (1.300,0.06) -- (1.300,-0.06) node[below, font=\footnotesize] {$q_2^*$};
  \draw (2.080,0.06) -- (2.080,-0.06) node[below, font=\footnotesize] {$\bar{q}_2$};
  \draw (0.06,1.960) -- (-0.06,1.960)
    node[left, font=\footnotesize, shadowred] {$p^*$};
\end{scope}

%-- A3: Aggregate ------------------------------------------------
% Demand: (0,3.360)→(6.240,0) but draw to x≈5.5 for visual clarity
\begin{scope}[shift={(10.0,5.6)}]
  \draw[->] (0,0) -- (5.60,0) node[right] {$Q$};
  \draw[->] (0,0) -- (0,3.80) node[above] {$P$};
  \draw[demandblue, thick] (0,3.360) -- (5.200,0.560);
  \node[demandblue, anchor=south west] at (.9,2.7) {$D(p)$};
  % Supply: Q̄=1.0 → x=2.600
  \draw[supplygreen, line width=1.2pt] (2.600,0) -- (2.600,3.65);
  % Ceiling
  \draw[ceilgray, dashed, thin] (0,1.120) -- (5.35,1.120)
    node[right, ceilgray, font=\footnotesize] {$\bar{p}$};
  % Shadow price
  \draw[shadowred, dashed, thin] (0,1.960) -- (5.35,1.960)
    node[right, shadowred, font=\footnotesize] {$p^*$};
  % Harberger triangle c: bounded by demand curve above, p̄ below, Q̄ left
  \fill[dwtri, opacity=0.80]
    (2.600,1.960) -- (4.160,1.120) -- (2.600,1.120) -- cycle;
  \node[font=\bfseries] at (3.115,1.415) {$c$};
  % Drop lines
  \draw[dropline] (2.600,1.960) -- (2.600,0);
  \draw[dropline] (4.160,1.120) -- (4.160,0);
  \draw[dropline] (0,1.960) -- (2.600,1.960);
  \fill[black] (2.600,1.960) circle (1.8pt);
  % Ticks
  \draw (2.600,0.06) -- (2.600,-0.06)
    node[below, font=\footnotesize] {$\bar{Q}{=}S(\bar{p})$};
  \draw (4.160,0.06) -- (4.160,-0.06)
    node[below, font=\footnotesize] {$D(\bar{p})$};
  \draw (0.06,1.960) -- (-0.06,1.960)
    node[left, font=\footnotesize, shadowred] {$p^*$};
  % Annotation
  \node[align=center, font=\footnotesize\itshape] at (4.50,3.30)
    {$a+b=c$\\[1pt]{\normalfont(efficient)}};
\end{scope}

% ──────────────────────────────────────────────────────────────────
%  PANEL B  —  corner allocation
% ──────────────────────────────────────────────────────────────────
\node[font=\normalsize\bfseries, anchor=east] at (-0.3,1.75) {Panel~B};

%-- B1: Market 1 (fully served: q1=D1(p̄)=0.8, a=0) --------------
\begin{scope}[shift={(0.0,0.0)}]
  \draw[->] (0,0) -- (3.85,0) node[right] {$q_1$};
  \draw[->] (0,0) -- (0,3.80) node[above] {$P$};
  \draw[demandblue, thick] (0,3.360) -- (3.120,0);
  \node[demandblue, anchor=south west] at (1.10,2.10) {$D_1(p)$};
  % p̄=p1 in red (it is the shadow price for this fully-served market)
  \draw[shadowred, dashed, thin] (0,1.120) -- (3.65,1.120)
    node[right, shadowred, font=\footnotesize] {$\bar{p}{=}p_1$};
  % Drop lines
  \draw[dropline] (2.080,1.120) -- (2.080,0);
  \draw[dropline] (0,1.120) -- (2.080,1.120);
  % Dot
  \fill[black] (2.080,1.120) circle (1.8pt);
  % a=0 label upper-right of dot, outside demand curve
  \node[font=\bfseries, anchor=west] at (2.22,1.52) {$a=0$};
  % Ticks
  \draw (2.080,0.06) -- (2.080,-0.06)
    node[below, font=\footnotesize] {$q_1{=}\bar{q}_1$};
  \draw (0.06,1.120) -- (-0.06,1.120)
    node[left, font=\footnotesize, shadowred] {$\bar{p}{=}p_1$};
\end{scope}

%-- B2: Market 2 (residual: q2=0.2, large b) ---------------------
\begin{scope}[shift={(5.0,0.0)}]
  \draw[->] (0,0) -- (3.85,0) node[right] {$q_2$};
  \draw[->] (0,0) -- (0,3.80) node[above] {$P$};
  \draw[demandblue, thick] (0,3.360) -- (3.120,0);
  \node[demandblue, anchor=south west] at (1.10,2.10) {$D_2(p)$};
  \draw[ceilgray, dashed, thin] (0,1.120) -- (3.65,1.120)
    node[right, ceilgray, font=\footnotesize] {$\bar{p}$};
  % Shadow price p2=1.0
  \draw[shadowred, dashed, thin] (0,2.800) -- (3.65,2.800)
    node[right, shadowred, font=\footnotesize] {$p_2$};
  % Large DWL triangle b: (0.520,2.800)–(2.080,1.120)–(0.520,1.120)
  \fill[dwtri, opacity=0.80]
    (0.520,2.800) -- (2.080,1.120) -- (0.520,1.120) -- cycle;
  \node[font=\bfseries] at (1.020,1.870) {$b$};
  % Drop lines
  \draw[dropline] (0.520,2.800) -- (0.520,0);
  \draw[dropline] (2.080,1.120) -- (2.080,0);
  \draw[dropline] (0,2.800) -- (0.520,2.800);
  % Dot
  \fill[black] (0.520,2.800) circle (1.8pt);
  % Ticks
  \draw (0.520,0.06) -- (0.520,-0.06) node[below, font=\footnotesize] {$q_2$};
  \draw (2.080,0.06) -- (2.080,-0.06) node[below, font=\footnotesize] {$\bar{q}_2$};
  \draw (0.06,2.800) -- (-0.06,2.800)
    node[left, font=\footnotesize, shadowred] {$p_2$};
\end{scope}

%-- B3: Aggregate (Harberger c unchanged; a+b > c) ---------------
\begin{scope}[shift={(10.0,0.0)}]
  \draw[->] (0,0) -- (5.60,0) node[right] {$Q$};
  \draw[->] (0,0) -- (0,3.80) node[above] {$P$};
  \draw[demandblue, thick] (0,3.360) -- (5.200,0.560);
  \node[demandblue, anchor=south west] at (.9,2.7) {$D(p)$};
  \draw[supplygreen, line width=1.2pt] (2.600,0) -- (2.600,3.65);
  \draw[ceilgray, dashed, thin] (0,1.120) -- (5.35,1.120)
    node[right, ceilgray, font=\footnotesize] {$\bar{p}$};
  % Shadow price (faint — p* exists but shadow prices diverge in submarkets)
  \draw[shadowred, dashed, thin] (0,1.960) -- (5.35,1.960)
    node[right, shadowred, font=\footnotesize] {$p^*$};
  % Harberger triangle c: bounded by demand curve above, p̄ below, Q̄ left
  \fill[dwtri, opacity=0.80]
    (2.600,1.960) -- (4.160,1.120) -- (2.600,1.120) -- cycle;
  \node[font=\bfseries] at (3.115,1.415) {$c$};
  % Drop lines
  \draw[dropline] (2.600,1.960) -- (2.600,0);
  \draw[dropline] (4.160,1.120) -- (4.160,0);
  \draw[dropline] (0,1.960) -- (2.600,1.960);
  \fill[black] (2.600,1.960) circle (1.8pt);
  \draw (2.600,0.06) -- (2.600,-0.06)
    node[below, font=\footnotesize] {$\bar{Q}{=}S(\bar{p})$};
  \draw (4.160,0.06) -- (4.160,-0.06)
    node[below, font=\footnotesize] {$D(\bar{p})$};
  \draw (0.06,1.960) -- (-0.06,1.960)
    node[left, font=\footnotesize, shadowred] {$p^*$};
  % Annotation
  \node[align=left, font=\footnotesize] at (4.40,3.30)
    {$a+b>c$\\[1pt]{\itshape(misallocation}\\{\itshape adds DWL)}};
\end{scope}

\end{tikzpicture}


